Discriminative Regularization for Generative Models

We explore the question of whether the representations learned by classifiers can be used to enhance the quality of generative models. Our conjecture is that labels correspond to characteristics of natural data which are most salient to humans: identity in faces, objects in images, and utterances in speech. We propose to take advantage of this by using the representations from discriminative classifiers to augment the objective function corresponding to a generative model. In particular we enhance the objective function of the variational autoencoder, a popular generative model, with a discriminative regularization term. We show that enhancing the objective function in this way leads to samples that are clearer and have higher visual quality than the samples from the standard variational autoencoders.

==> model_figure.tex <==
\begin{tikzpicture}[scale=0.3,every node/.style={minimum size=1cm},on grid]
    % Input
    \node (whitehead) at (-3,4.5) {\includegraphics[width=.05\textwidth]{lars.png}};
    % Encoder convnet
    \begin{scope}
        \begin{scope}
            \draw[draw=black,fill=white] (0,0) rectangle (0.5,5);
            \draw[draw=black,fill=white] (0,5) -- (0.5,5) -- (3,10) -- (2.5,10) -- (0,5);
            \draw[draw=black,fill=white] (0.5,0) -- (0.5,5) -- (3,10) -- (3,5) -- (0.5,0);
        \end{scope}
        \begin{scope}[xshift=50]
            \draw[draw=black,fill=white] (0,1) rectangle (1,4);
            \draw[draw=black,fill=white] (0,4) -- (1,4) -- (2.5,7) -- (1.5,7) -- (0,4);
            \draw[draw=black,fill=white] (1,1) -- (1,4) -- (2.5,7) -- (2.5,4) -- (1,1);
        \end{scope}
        \begin{scope}[xshift=100]
            \draw[draw=black,fill=white] (0,2) rectangle (2,4);
            \draw[draw=black,fill=white] (0,4) -- (2,4) -- (3,6) -- (1,6) -- (0,4);
            \draw[draw=black,fill=white] (2,2) -- (2,4) -- (3,6) -- (3,4) -- (2,2);
        \end{scope}
    \end{scope}
    % Encoder MLP
    \begin{scope}[xshift=225]
        \draw[draw=black,fill=white] (0,1) rectangle (0.5,8);
    \end{scope}
    \begin{scope}[xshift=300]
        \draw[draw=black,fill=white] (0,2) rectangle (0.5,7);
    \end{scope}
    % Phi
    \begin{scope}[xshift=375]
        \draw[draw=black,fill=white] (0,1) rectangle (0.5,4);
        \draw[draw=black,fill=white] (0,5) rectangle (0.5,8);
    \end{scope}
    % z
    \begin{scope}[xshift=450]
        \draw[draw=black,fill=white] (0,2) rectangle (0.5,7);
    \end{scope}
    % Decoder MLP
    \begin{scope}[xshift=525]
        \draw[draw=black,fill=white] (0,2) rectangle (0.5,7);
    \end{scope}
    \begin{scope}[xshift=600]
        \draw[draw=black,fill=white] (0,1) rectangle (0.5,8);
    \end{scope}
    % Decoder convnet
    \begin{scope}[xshift=675]
        \begin{scope}
            \draw[draw=black,fill=white] (0,2) rectangle (2,4);
            \draw[draw=black,fill=white] (0,4) -- (2,4) -- (3,6) -- (1,6) -- (0,4);
            \draw[draw=black,fill=white] (2,2) -- (2,4) -- (3,6) -- (3,4) -- (2,2);
        \end{scope}
        \begin{scope}[xshift=75]
            \draw[draw=black,fill=white] (0,1) rectangle (1,4);
            \draw[draw=black,fill=white] (0,4) -- (1,4) -- (2.5,7) -- (1.5,7) -- (0,4);
            \draw[draw=black,fill=white] (1,1) -- (1,4) -- (2.5,7) -- (2.5,4) -- (1,1);
        \end{scope}
        \begin{scope}[xshift=125]
            \draw[draw=black,fill=white] (0,0) rectangle (0.5,5);
            \draw[draw=black,fill=white] (0,5) -- (0.5,5) -- (3,10) -- (2.5,10) -- (0,5);
            \draw[draw=black,fill=white] (0.5,0) -- (0.5,5) -- (3,10) -- (3,5) -- (0.5,0);
        \end{scope}
    \end{scope}
    \node (whitehead) at (26,-4.5) {\includegraphics[width=.05\textwidth]{lars.png}};
    % Classifier convnet
    \begin{scope}[xshift=1000]
        \begin{scope}
            \draw[draw=black,fill=white] (0,0) rectangle (0.5,5);
            \draw[draw=black,fill=white] (0,5) -- (0.5,5) -- (3,10) -- (2.5,10) -- (0,5);
            \draw[draw=black,fill=white] (0.5,0) -- (0.5,5) -- (3,10) -- (3,5) -- (0.5,0);
        \end{scope}
        \begin{scope}[xshift=50]
            \draw[draw=black,fill=white] (0,1) rectangle (1,4);
            \draw[draw=black,fill=white] (0,4) -- (1,4) -- (2.5,7) -- (1.5,7) -- (0,4);
            \draw[draw=black,fill=white] (1,1) -- (1,4) -- (2.5,7) -- (2.5,4) -- (1,1);
        \end{scope}
        \begin{scope}[xshift=100]
            \draw[draw=black,fill=white] (0,2) rectangle (2,4);
            \draw[draw=black,fill=white] (0,4) -- (2,4) -- (3,6) -- (1,6) -- (0,4);
            \draw[draw=black,fill=white] (2,2) -- (2,4) -- (3,6) -- (3,4) -- (2,2);
        \end{scope}
    \end{scope}
    % Classifier MLP
    \begin{scope}[xshift=1250]
        \draw[draw=black,fill=white] (0,1) rectangle (0.5,8);
    \end{scope}
    \begin{scope}[xshift=1325]
        \draw[draw=black,fill=white] (0,2) rectangle (0.5,7);
    \end{scope}
    % Arrows
    \draw[->] (-2,3) -- (-0.5,3);
    \draw[->,dashed] (-3,1) -- (-3,-4) -- (24,-4);
    \draw[->] (7,4) -- (7.7,4);
    \draw[->] (8.7,4) -- (10.2,4);
    \draw[->] (11.2,4) -- (13,2.2);
    \draw[->] (11.2,5) -- (13,6.2);
    \draw[->] (13.8,2.2) -- (15.7,4);
    \draw[->] (13.8,6.2) -- (15.7,4);
    \draw[->] (13.8,2.2) -- (15.9,-6);
    \draw[->] (13.8,6.2) -- (15.9,-6);
    \draw[->] (16.5,4) -- (18.2,4);
    \draw[->] (19.2,4) -- (20.8,4);
    \draw[->] (21.8,4) -- (23.2,4);
    \draw[->] (31.6,5) -- (34.6,5);
    \draw[->] (31.6,5) -- (34.6,-6);
    \draw[->,dashed] (28,-3) -- (33,4) -- (34.6,4);
    \draw[->] (36.4,0.2) -- (38.6,-6);
    \draw[->,dashed] (37,0.2) -- (39.2,-6);
    \draw[->] (38.4,0.6) -- (40.6,-6);
    \draw[->,dashed] (39,0.6) -- (41.2,-6);
    \draw[->] (40.4,1) -- (42.6,-6);
    \draw[->,dashed] (41,1) -- (43.2,-6);
    \draw[->] (44,0.8) -- (44,-3);
    \draw[->,dashed] (44.5,0.8) -- (44.5,-3);
    \draw[->] (46.6,1.4) -- (46.6,-3);
    \draw[->,dashed] (47.1,1.4) -- (47.1,-3);
    \draw[->,dashed] (42,4) -- (43.6,4);
    \draw[->] (42,5) -- (43.6,5);
    \draw[->,dashed] (44.6,4) -- (46.5,4);
    \draw[->] (44.6,5) -- (46.5,5);
    % Labels
    \node (f1) at (3, 10.7) {$\mathbf{f}_1$};
    \node (f2) at (4, 7.8) {$\mathbf{f}_2$};
    \node (f3) at (5.5, 6.8) {$\mathbf{f}_3$};
    \node (f4) at (8.3, 8.7) {$\mathbf{f}_4$};
    \node (f5) at (10.9, 7.8) {$\mathbf{f}_5$};
    \node (mu_z) at (13.5, 8.5) {$\vmu_\phi$};
    \node (L_z) at (16.2, -7) {$\mathcal{L}_z$};
    \node (sigma_z) at (13.5, 0) {$\vsigma_\phi$};
    \node (z) at (16, 7.5) {$\mathbf{z}$};
    \node (g1) at (18.7, 7.7) {$\mathbf{g}_1$};
    \node (g2) at (21.5, 8.6) {$\mathbf{g}_2$};
    \node (g3) at (25.5, 6.7) {$\mathbf{g}_3$};
    \node (g4) at (28.5, 7.6) {$\mathbf{g}_4$};
    \node (mu_x) at (31, 10.7) {$\vmu_\theta$};
    \node (L_x) at (34.6, -7) {$\mathcal{L}_x$};
    \node (L_d1) at (39.2, -7) {$\mathcal{L}_{d_1}$};
    \node (L_d2) at (41.2, -7) {$\mathcal{L}_{d_2}$};
    \node (L_d3) at (43.2, -7) {$\mathcal{L}_{d_3}$};
    \node (L_d4) at (44.6, -4) {$\mathcal{L}_{d_4}$};
    \node (L_y_hat) at (46.8, -4) {$\mathcal{L}_{\hat{y}}$};
    \node (d1) at (38, 10.7) {$\mathbf{d}_1$};
    \node (d2) at (39.1, 7.7) {$\mathbf{d}_2$};
    \node (d3) at (40.8, 6.7) {$\mathbf{d}_3$};
    \node (d4) at (44.2, 8.7) {$\mathbf{d}_4$};
    \node (y_hat) at (46.8, 7.7) {$\hat{\mathbf{y}}$};
    % Braces
    \draw[decoration={brace,mirror,raise=10pt},decorate] (15,12) -- node[above=6pt] {encoder} (2,12);
    \draw[decoration={brace,mirror,raise=10pt},decorate] (32,12) -- node[above=6pt] {decoder} (16,12);
    \draw[decoration={brace,mirror,raise=10pt},decorate] (47.5,12) -- node[above=6pt] {classifier} (33,12);
\end{tikzpicture}
